Joint Reasoning for Multi-Faceted Commonsense Knowledge

Commonsense knowledge (CSK) supports a variety of AI applications, from visual understanding to chatbots. Prior works on acquiring CSK, such as ConceptNet, have compiled statements that associate concepts, like everyday objects or activities, with properties that hold for most or some instances of the concept. Each concept is treated in isolation from other concepts, and the only quantitative measure (or ranking) of properties is a confidence score that the statement is valid. This paper aims to overcome these limitations by introducing a multi-faceted model of CSK statements and methods for joint reasoning over sets of inter-related statements. Our model captures four different dimensions of CSK statements: plausibility, typicality, remarkability and salience, with scoring and ranking along each dimension. For example, hyenas drinking water is typical but not salient, whereas hyenas eating carcasses is salient. For reasoning and ranking, we develop a method with soft constraints, to couple the inference over concepts that are related in in a taxonomic hierarchy. The reasoning is cast into an integer linear programming (ILP), and we leverage the theory of reduction costs of a relaxed LP to compute informative rankings. This methodology is applied to several large CSK collections. Our evaluation shows that we can consolidate these inputs into much cleaner and more expressive knowledge. Results are available at https://dice.mpi-inf.mpg.de.

==> tikz/extrapolated.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.945,0.639,0.251}
\definecolor{color1}{rgb}{0.600,0.557,0.765}
\definecolor{color2}{rgb}{0,0,0}

\begin{axis}[
width=.5\textwidth,
height=5cm,
legend cell align={left},
legend style={at={(.5, 0.02)}, anchor=south, draw=white!80.0!black, cells={align=left}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel style={align=center},
ylabel style={align=center, at={(-0.05,1.1)}, rotate=-90, anchor=west},
xlabel={No. of new facts per existing fact},
xmajorgrids,
xmin=0, xmax=5,
xminorgrids,
minor x tick num=3,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Correctness of extrapolated facts (1-5 scale)},
ymajorgrids,
ymin=2, ymax=4,
ytick style={color=black}
]
\addplot [line width=1.25pt, color0, smooth]
table {%
0.00694444444444444 3.5
0.0138888888888889 3.5
0.0208333333333333 3.5
0.0277777777777778 3.5
0.0347222222222222 3.5
0.0416666666666667 3.5
0.0486111111111111 3.5
0.0555555555555556 3.325
0.0625 3.325
0.0694444444444444 3.325
0.0763888888888889 3.325
0.0833333333333333 3.61666666666667
0.0902777777777778 3.61666666666667
0.0972222222222222 3.61666666666667
0.104166666666667 3.675
0.111111111111111 3.675
0.118055555555556 3.675
0.125 3.675
0.131944444444444 3.675
0.138888888888889 3.675
0.145833333333333 3.64
0.152777777777778 3.675
0.159722222222222 3.675
0.166666666666667 3.675
0.173611111111111 3.675
0.180555555555556 3.675
0.1875 3.675
0.194444444444444 3.675
0.201388888888889 3.7
0.208333333333333 3.7
0.215277777777778 3.7
0.222222222222222 3.7
0.229166666666667 3.7
0.236111111111111 3.7
0.243055555555556 3.7
0.25 3.54375
0.256944444444444 3.54375
0.263888888888889 3.54375
0.270833333333333 3.54375
0.277777777777778 3.54375
0.284722222222222 3.46111111111111
0.291666666666667 3.46111111111111
0.298611111111111 3.43
0.305555555555556 3.43
0.3125 3.40454545454545
0.319444444444444 3.40454545454545
0.326388888888889 3.40454545454545
0.333333333333333 3.40454545454545
0.340277777777778 3.40454545454545
0.347222222222222 3.4125
0.354166666666667 3.4125
0.361111111111111 3.4125
0.368055555555556 3.4125
0.375 3.4125
0.381944444444444 3.4125
0.388888888888889 3.4125
0.395833333333333 3.41923076923077
0.402777777777778 3.41923076923077
0.409722222222222 3.41923076923077
0.416666666666667 3.41923076923077
0.423611111111111 3.375
0.430555555555556 3.375
0.4375 3.375
0.444444444444444 3.43
0.451388888888889 3.43
0.458333333333333 3.43
0.465277777777778 3.43
0.472222222222222 3.43
0.479166666666667 3.43
0.486111111111111 3.43
0.493055555555556 3.36875
0.5 3.36875
0.506944444444444 3.36875
0.513888888888889 3.36875
0.520833333333333 3.36875
0.527777777777778 3.36875
0.534722222222222 3.36875
0.541666666666667 3.35588235294118
0.548611111111111 3.35588235294118
0.555555555555556 3.35588235294118
0.5625 3.325
0.569444444444444 3.325
0.576388888888889 3.325
0.583333333333333 3.325
0.590277777777778 3.33421052631579
0.597222222222222 3.33421052631579
0.604166666666667 3.33421052631579
0.611111111111111 3.33421052631579
0.618055555555556 3.33421052631579
0.625 3.33421052631579
0.631944444444444 3.33421052631579
0.638888888888889 3.36
0.645833333333333 3.36
0.652777777777778 3.36
0.659722222222222 3.36
0.666666666666667 3.36
0.673611111111111 3.36
0.680555555555556 3.36
0.6875 3.36666666666667
0.694444444444444 3.36666666666667
0.701388888888889 3.38863636363636
0.708333333333333 3.38863636363636
0.715277777777778 3.38863636363636
0.722222222222222 3.38863636363636
0.729166666666667 3.38863636363636
0.736111111111111 3.39347826086957
0.743055555555556 3.39347826086957
0.75 3.39347826086957
0.756944444444444 3.39347826086957
0.763888888888889 3.39347826086957
0.770833333333333 3.39347826086957
0.777777777777778 3.39347826086957
0.784722222222222 3.4125
0.791666666666667 3.4125
0.798611111111111 3.4125
0.805555555555556 3.4125
0.8125 3.4125
0.819444444444444 3.4125
0.826388888888889 3.4125
0.833333333333333 3.402
0.840277777777778 3.40576923076923
0.847222222222222 3.40576923076923
0.854166666666667 3.40576923076923
0.861111111111111 3.40576923076923
0.868055555555556 3.40576923076923
0.875 3.40576923076923
0.881944444444444 3.42222222222222
0.888888888888889 3.42222222222222
0.895833333333333 3.42222222222222
0.902777777777778 3.42222222222222
0.909722222222222 3.42222222222222
0.916666666666667 3.42222222222222
0.923611111111111 3.425
0.930555555555556 3.39137931034483
0.9375 3.39137931034483
0.944444444444444 3.39137931034483
0.951388888888889 3.39137931034483
0.958333333333333 3.39137931034483
0.965277777777778 3.39137931034483
0.972222222222222 3.39137931034483
0.979166666666667 3.40666666666667
0.986111111111111 3.40666666666667
0.993055555555556 3.40967741935484
1 3.40967741935484
1.00694444444444 3.40967741935484
1.01388888888889 3.40967741935484
1.02083333333333 3.40967741935484
1.02777777777778 3.4234375
1.03472222222222 3.42070707070707
1.04166666666667 3.42070707070707
1.04861111111111 3.42070707070707
1.05555555555556 3.42070707070707
1.0625 3.42070707070707
1.06944444444444 3.42070707070707
1.07638888888889 3.41274509803922
1.08333333333333 3.41274509803922
1.09027777777778 3.41274509803922
1.09722222222222 3.41274509803922
1.10416666666667 3.41274509803922
1.11111111111111 3.41274509803922
1.11805555555556 3.40523809523809
1.125 3.39814814814815
1.13194444444444 3.39814814814815
1.13888888888889 3.4009009009009
1.14583333333333 3.4009009009009
1.15277777777778 3.4009009009009
1.15972222222222 3.4009009009009
1.16666666666667 3.4009009009009
1.17361111111111 3.41271929824561
1.18055555555556 3.41271929824561
1.1875 3.41271929824561
1.19444444444444 3.41271929824561
1.20138888888889 3.41271929824561
1.20833333333333 3.44188034188034
1.21527777777778 3.44188034188034
1.22222222222222 3.43458333333333
1.22916666666667 3.43458333333333
1.23611111111111 3.43458333333333
1.24305555555556 3.43458333333333
1.25 3.43458333333333
1.25694444444444 3.43617886178862
1.26388888888889 3.43617886178862
1.27083333333333 3.41269841269841
1.27777777777778 3.41269841269841
1.28472222222222 3.41269841269841
1.29166666666667 3.41269841269841
1.29861111111111 3.41269841269841
1.30555555555556 3.41269841269841
1.3125 3.41269841269841
1.31944444444444 3.41472868217054
1.32638888888889 3.41472868217054
1.33333333333333 3.41472868217054
1.34027777777778 3.41472868217054
1.34722222222222 3.41472868217054
1.35416666666667 3.41472868217054
1.36111111111111 3.41472868217054
1.36805555555556 3.40871212121212
1.375 3.40871212121212
1.38194444444444 3.41074074074074
1.38888888888889 3.41074074074074
1.39583333333333 3.41268115942029
1.40277777777778 3.41268115942029
1.40972222222222 3.41268115942029
1.41666666666667 3.41268115942029
1.42361111111111 3.41268115942029
1.43055555555556 3.41268115942029
1.4375 3.41268115942029
1.44444444444444 3.41268115942029
1.45138888888889 3.41268115942029
1.45833333333333 3.41268115942029
1.46527777777778 3.41268115942029
1.47222222222222 3.41268115942029
1.47916666666667 3.41268115942029
1.48611111111111 3.41268115942029
1.49305555555556 3.41268115942029
1.5 3.41268115942029
1.50694444444444 3.41268115942029
1.51388888888889 3.41268115942029
1.52083333333333 3.40709219858156
1.52777777777778 3.40709219858156
1.53472222222222 3.41631944444444
1.54166666666667 3.41631944444444
1.54861111111111 3.41631944444444
1.55555555555556 3.41631944444444
1.5625 3.41631944444444
1.56944444444444 3.41631944444444
1.57638888888889 3.41631944444444
1.58333333333333 3.41631944444444
1.59027777777778 3.41631944444444
1.59722222222222 3.41631944444444
1.60416666666667 3.41631944444444
1.61111111111111 3.41631944444444
1.61805555555556 3.41631944444444
1.625 3.41631944444444
1.63194444444444 3.40374149659864
1.63888888888889 3.40374149659864
1.64583333333333 3.40374149659864
1.65277777777778 3.38466666666667
1.65972222222222 3.38466666666667
1.66666666666667 3.38466666666667
1.67361111111111 3.36633986928105
1.68055555555556 3.36633986928105
1.6875 3.36633986928105
1.69444444444444 3.36633986928105
1.70138888888889 3.36633986928105
1.70833333333333 3.36633986928105
1.71527777777778 3.36633986928105
1.72222222222222 3.36633986928105
1.72916666666667 3.36633986928105
1.73611111111111 3.36633986928105
1.74305555555556 3.36633986928105
1.75 3.36633986928105
1.75694444444444 3.36633986928105
1.76388888888889 3.36633986928105
1.77083333333333 3.36633986928105
1.77777777777778 3.36633986928105
1.78472222222222 3.36633986928105
1.79166666666667 3.37564102564103
1.79861111111111 3.37564102564103
1.80555555555556 3.37564102564103
1.8125 3.36477987421384
1.81944444444444 3.36477987421384
1.82638888888889 3.36477987421384
1.83333333333333 3.36477987421384
1.84027777777778 3.36477987421384
1.84722222222222 3.36477987421384
1.85416666666667 3.36477987421384
1.86111111111111 3.36477987421384
1.86805555555556 3.36477987421384
1.875 3.36477987421384
1.88194444444444 3.36477987421384
1.88888888888889 3.36477987421384
1.89583333333333 3.36477987421384
1.90277777777778 3.36477987421384
1.90972222222222 3.36477987421384
1.91666666666667 3.36728395061728
1.92361111111111 3.36728395061728
1.93055555555556 3.36728395061728
1.9375 3.36728395061728
1.94444444444444 3.36728395061728
1.95138888888889 3.36333333333333
1.95833333333333 3.36333333333333
1.96527777777778 3.36333333333333
1.97222222222222 3.36333333333333
1.97916666666667 3.36333333333333
1.98611111111111 3.36333333333333
1.99305555555556 3.35952380952381
2 3.35952380952381
2.00694444444444 3.35952380952381
2.01388888888889 3.35952380952381
2.02083333333333 3.35952380952381
2.02777777777778 3.35952380952381
2.03472222222222 3.35952380952381
2.04166666666667 3.35952380952381
2.04861111111111 3.35584795321637
2.05555555555556 3.35584795321637
2.0625 3.35584795321637
2.06944444444444 3.35584795321637
2.07638888888889 3.35584795321637
2.08333333333333 3.35584795321637
2.09027777777778 3.35229885057471
2.09722222222222 3.35229885057471
2.10416666666667 3.35229885057471
2.11111111111111 3.35229885057471
2.11805555555556 3.35229885057471
2.125 3.35229885057471
2.13194444444444 3.35229885057471
2.13888888888889 3.36073446327684
2.14583333333333 3.36073446327684
2.15277777777778 3.36073446327684
2.15972222222222 3.36073446327684
2.16666666666667 3.36073446327684
2.17361111111111 3.36073446327684
2.18055555555556 3.36073446327684
2.1875 3.36073446327684
2.19444444444444 3.36888888888889
2.20138888888889 3.36888888888889
2.20833333333333 3.36888888888889
2.21527777777778 3.36888888888889
2.22222222222222 3.36888888888889
2.22916666666667 3.37677595628415
2.23611111111111 3.37677595628415
2.24305555555556 3.37677595628415
2.25 3.37677595628415
2.25694444444444 3.37677595628415
2.26388888888889 3.37677595628415
2.27083333333333 3.37677595628415
2.27777777777778 3.37677595628415
2.28472222222222 3.37677595628415
2.29166666666667 3.37876344086022
2.29861111111111 3.37876344086022
2.30555555555556 3.37876344086022
2.3125 3.37876344086022
2.31944444444444 3.37876344086022
2.32638888888889 3.37876344086022
2.33333333333333 3.37876344086022
2.34027777777778 3.37876344086022
2.34722222222222 3.38624338624339
2.35416666666667 3.38624338624339
2.36111111111111 3.38624338624339
2.36805555555556 3.39348958333333
2.375 3.39348958333333
2.38194444444444 3.39348958333333
2.38888888888889 3.39348958333333
2.39583333333333 3.39348958333333
2.40277777777778 3.39348958333333
2.40972222222222 3.39348958333333
2.41666666666667 3.39348958333333
2.42361111111111 3.39348958333333
2.43055555555556 3.39348958333333
2.4375 3.39348958333333
2.44444444444444 3.39348958333333
2.45138888888889 3.39348958333333
2.45833333333333 3.39348958333333
2.46527777777778 3.39348958333333
2.47222222222222 3.39348958333333
2.47916666666667 3.39348958333333
2.48611111111111 3.39348958333333
2.49305555555556 3.39348958333333
2.5 3.39348958333333
2.50694444444444 3.38974358974359
2.51388888888889 3.38974358974359
2.52083333333333 3.38974358974359
2.52777777777778 3.38974358974359
2.53472222222222 3.38974358974359
2.54166666666667 3.38974358974359
2.54861111111111 3.38974358974359
2.55555555555556 3.38974358974359
2.5625 3.38974358974359
2.56944444444444 3.38974358974359
2.57638888888889 3.38974358974359
2.58333333333333 3.38974358974359
2.59027777777778 3.38974358974359
2.59722222222222 3.38974358974359
2.60416666666667 3.38974358974359
2.61111111111111 3.38974358974359
2.61805555555556 3.38974358974359
2.625 3.38974358974359
2.63194444444444 3.38974358974359
2.63888888888889 3.38974358974359
2.64583333333333 3.38080808080808
2.65277777777778 3.38080808080808
2.65972222222222 3.38080808080808
2.66666666666667 3.38080808080808
2.67361111111111 3.38080808080808
2.68055555555556 3.38080808080808
2.6875 3.38080808080808
2.69444444444444 3.38080808080808
2.70138888888889 3.38080808080808
2.70833333333333 3.38080808080808
2.71527777777778 3.38080808080808
2.72222222222222 3.38080808080808
2.72916666666667 3.38080808080808
2.73611111111111 3.38080808080808
2.74305555555556 3.38080808080808
2.75 3.38080808080808
2.75694444444444 3.38080808080808
2.76388888888889 3.38080808080808
2.77083333333333 3.38080808080808
2.77777777777778 3.38781094527363
2.78472222222222 3.3843137254902
2.79166666666667 3.3843137254902
2.79861111111111 3.3843137254902
2.80555555555556 3.3843137254902
2.8125 3.3843137254902
2.81944444444444 3.3843137254902
2.82638888888889 3.3843137254902
2.83333333333333 3.3843137254902
2.84027777777778 3.3843137254902
2.84722222222222 3.3843137254902
2.85416666666667 3.3843137254902
2.86111111111111 3.37584541062802
2.86805555555556 3.37584541062802
2.875 3.37584541062802
2.88194444444444 3.37584541062802
2.88888888888889 3.37584541062802
2.89583333333333 3.37584541062802
2.90277777777778 3.37584541062802
2.90972222222222 3.37584541062802
2.91666666666667 3.37584541062802
2.92361111111111 3.37261904761905
2.93055555555556 3.37261904761905
2.9375 3.37261904761905
2.94444444444444 3.37261904761905
2.95138888888889 3.37261904761905
2.95833333333333 3.37261904761905
2.96527777777778 3.37261904761905
2.97222222222222 3.37261904761905
2.97916666666667 3.37261904761905
2.98611111111111 3.37261904761905
2.99305555555556 3.37261904761905
3 3.37261904761905
3.00694444444444 3.37261904761905
3.01388888888889 3.37261904761905
3.02083333333333 3.37261904761905
3.02777777777778 3.37261904761905
3.03472222222222 3.37261904761905
3.04166666666667 3.37261904761905
3.04861111111111 3.35962441314554
3.05555555555556 3.35962441314554
3.0625 3.36157407407407
3.06944444444444 3.36157407407407
3.07638888888889 3.36157407407407
3.08333333333333 3.36157407407407
3.09027777777778 3.36157407407407
3.09722222222222 3.36157407407407
3.10416666666667 3.36157407407407
3.11111111111111 3.36157407407407
3.11805555555556 3.36157407407407
3.125 3.36157407407407
3.13194444444444 3.36157407407407
3.13888888888889 3.36157407407407
3.14583333333333 3.36157407407407
3.15277777777778 3.36157407407407
3.15972222222222 3.36157407407407
3.16666666666667 3.36157407407407
3.17361111111111 3.36157407407407
3.18055555555556 3.36157407407407
3.1875 3.36157407407407
3.19444444444444 3.36157407407407
3.20138888888889 3.3634703196347
3.20833333333333 3.37477477477477
3.21527777777778 3.37477477477477
3.22222222222222 3.37477477477477
3.22916666666667 3.37477477477477
3.23611111111111 3.37477477477477
3.24305555555556 3.37477477477477
3.25 3.37477477477477
3.25694444444444 3.37477477477477
3.26388888888889 3.37477477477477
3.27083333333333 3.37477477477477
3.27777777777778 3.37477477477477
3.28472222222222 3.37644444444444
3.29166666666667 3.37644444444444
3.29861111111111 3.37644444444444
3.30555555555556 3.37644444444444
3.3125 3.37644444444444
3.31944444444444 3.37644444444444
3.32638888888889 3.37644444444444
3.33333333333333 3.37644444444444
3.34027777777778 3.3734649122807
3.34722222222222 3.3734649122807
3.35416666666667 3.3734649122807
3.36111111111111 3.3734649122807
3.36805555555556 3.3734649122807
3.375 3.3734649122807
3.38194444444444 3.3734649122807
3.38888888888889 3.3734649122807
3.39583333333333 3.3734649122807
3.40277777777778 3.3734649122807
3.40972222222222 3.3734649122807
3.41666666666667 3.3734649122807
3.42361111111111 3.3734649122807
3.43055555555556 3.3734649122807
3.4375 3.3734649122807
3.44444444444444 3.3734649122807
3.45138888888889 3.3734649122807
3.45833333333333 3.3734649122807
3.46527777777778 3.3734649122807
3.47222222222222 3.3734649122807
3.47916666666667 3.38419913419913
3.48611111111111 3.38568376068376
3.49305555555556 3.38568376068376
3.5 3.39599156118143
3.50694444444444 3.39599156118143
3.51388888888889 3.39599156118143
3.52083333333333 3.39599156118143
3.52777777777778 3.39599156118143
3.53472222222222 3.39599156118143
3.54166666666667 3.39599156118143
3.54861111111111 3.39599156118143
3.55555555555556 3.39599156118143
3.5625 3.39599156118143
3.56944444444444 3.39599156118143
3.57638888888889 3.39599156118143
3.58333333333333 3.39599156118143
3.59027777777778 3.39599156118143
3.59722222222222 3.39599156118143
3.60416666666667 3.39599156118143
3.61111111111111 3.39729166666667
3.61805555555556 3.39855967078189
3.625 3.39855967078189
3.63194444444444 3.39855967078189
3.63888888888889 3.39855967078189
3.64583333333333 3.39855967078189
3.65277777777778 3.39855967078189
3.65972222222222 3.39855967078189
3.66666666666667 3.39855967078189
3.67361111111111 3.39855967078189
3.68055555555556 3.39855967078189
3.6875 3.39855967078189
3.69444444444444 3.39855967078189
3.70138888888889 3.39855967078189
3.70833333333333 3.39855967078189
3.71527777777778 3.39855967078189
3.72222222222222 3.39855967078189
3.72916666666667 3.39855967078189
3.73611111111111 3.39855967078189
3.74305555555556 3.39855967078189
3.75 3.39855967078189
3.75694444444444 3.39552845528455
3.76388888888889 3.39552845528455
3.77083333333333 3.39552845528455
3.77777777777778 3.39552845528455
3.78472222222222 3.39552845528455
3.79166666666667 3.39552845528455
3.79861111111111 3.39552845528455
3.80555555555556 3.39552845528455
3.8125 3.39552845528455
3.81944444444444 3.39552845528455
3.82638888888889 3.39552845528455
3.83333333333333 3.39552845528455
3.84027777777778 3.39552845528455
3.84722222222222 3.39552845528455
3.85416666666667 3.39552845528455
3.86111111111111 3.39552845528455
3.86805555555556 3.39552845528455
3.875 3.38413654618474
3.88194444444444 3.38413654618474
3.88888888888889 3.38413654618474
3.89583333333333 3.37718253968254
3.90277777777778 3.37718253968254
3.90972222222222 3.37718253968254
3.91666666666667 3.37718253968254
3.92361111111111 3.37718253968254
3.93055555555556 3.37718253968254
3.9375 3.37718253968254
3.94444444444444 3.37718253968254
3.95138888888889 3.37718253968254
3.95833333333333 3.37718253968254
3.96527777777778 3.37718253968254
3.97222222222222 3.37718253968254
3.97916666666667 3.37718253968254
3.98611111111111 3.37718253968254
3.99305555555556 3.37718253968254
4 3.37718253968254
4.00694444444444 3.37718253968254
4.01388888888889 3.37718253968254
4.02083333333333 3.37718253968254
4.02777777777778 3.37718253968254
4.03472222222222 3.38274509803922
4.04166666666667 3.38003875968992
4.04861111111111 3.38003875968992
4.05555555555556 3.38003875968992
4.0625 3.38003875968992
4.06944444444444 3.38003875968992
4.07638888888889 3.38003875968992
4.08333333333333 3.38003875968992
4.09027777777778 3.38003875968992
4.09722222222222 3.38003875968992
4.10416666666667 3.38003875968992
4.11111111111111 3.38003875968992
4.11805555555556 3.38003875968992
4.125 3.38003875968992
4.13194444444444 3.37739463601532
4.13888888888889 3.37739463601532
4.14583333333333 3.37739463601532
4.15277777777778 3.37739463601532
4.15972222222222 3.3748106060606
4.16666666666667 3.3748106060606
4.17361111111111 3.38014981273408
4.18055555555556 3.38014981273408
4.1875 3.38014981273408
4.19444444444444 3.38014981273408
4.20138888888889 3.38014981273408
4.20833333333333 3.38014981273408
4.21527777777778 3.38014981273408
4.22222222222222 3.38014981273408
4.22916666666667 3.38014981273408
4.23611111111111 3.38014981273408
4.24305555555556 3.38014981273408
4.25 3.38014981273408
4.25694444444444 3.38014981273408
4.26388888888889 3.38014981273408
4.27083333333333 3.38014981273408
4.27777777777778 3.38014981273408
4.28472222222222 3.38014981273408
4.29166666666667 3.38014981273408
4.29861111111111 3.38014981273408
4.30555555555556 3.38014981273408
4.3125 3.3737037037037
4.31944444444444 3.37893772893773
4.32638888888889 3.37893772893773
4.33333333333333 3.37893772893773
4.34027777777778 3.37893772893773
4.34722222222222 3.37893772893773
4.35416666666667 3.37893772893773
4.36111111111111 3.37893772893773
4.36805555555556 3.37893772893773
4.375 3.37893772893773
4.38194444444444 3.37893772893773
4.38888888888889 3.37893772893773
4.39583333333333 3.37893772893773
4.40277777777778 3.37893772893773
4.40972222222222 3.37893772893773
4.41666666666667 3.37893772893773
4.42361111111111 3.37893772893773
4.43055555555556 3.37893772893773
4.4375 3.37893772893773
4.44444444444444 3.37893772893773
4.45138888888889 3.37644927536232
4.45833333333333 3.37644927536232
4.46527777777778 3.37644927536232
4.47222222222222 3.37644927536232
4.47916666666667 3.37644927536232
4.48611111111111 3.37644927536232
4.49305555555556 3.37644927536232
4.5 3.37777777777778
4.50694444444444 3.37777777777778
4.51388888888889 3.37777777777778
4.52083333333333 3.37777777777778
4.52777777777778 3.37777777777778
4.53472222222222 3.37777777777778
4.54166666666667 3.37777777777778
4.54861111111111 3.37777777777778
4.55555555555556 3.37777777777778
4.5625 3.37777777777778
4.56944444444444 3.37777777777778
4.57638888888889 3.37777777777778
4.58333333333333 3.37777777777778
4.59027777777778 3.37535460992908
4.59722222222222 3.37535460992908
4.60416666666667 3.37535460992908
4.61111111111111 3.37535460992908
4.61805555555556 3.37535460992908
4.625 3.37535460992908
4.63194444444444 3.37535460992908
4.63888888888889 3.37535460992908
4.64583333333333 3.37535460992908
4.65277777777778 3.37535460992908
4.65972222222222 3.37535460992908
4.66666666666667 3.37535460992908
4.67361111111111 3.37535460992908
4.68055555555556 3.37535460992908
4.6875 3.37535460992908
4.69444444444444 3.37535460992908
4.70138888888889 3.37535460992908
4.70833333333333 3.37535460992908
4.71527777777778 3.37535460992908
4.72222222222222 3.37535460992908
4.72916666666667 3.37850877192982
4.73611111111111 3.37850877192982
4.74305555555556 3.39071180555555
4.75 3.39355670103093
4.75694444444444 3.39355670103093
4.76388888888889 3.39355670103093
4.77083333333333 3.39355670103093
4.77777777777778 3.39355670103093
4.78472222222222 3.39355670103093
4.79166666666667 3.39355670103093
4.79861111111111 3.39355670103093
4.80555555555556 3.39355670103093
4.8125 3.39355670103093
4.81944444444444 3.39355670103093
4.82638888888889 3.39355670103093
4.83333333333333 3.39355670103093
4.84027777777778 3.39355670103093
4.84722222222222 3.39355670103093
4.85416666666667 3.39464285714286
4.86111111111111 3.39464285714286
4.86805555555556 3.39570707070707
4.875 3.39570707070707
4.88194444444444 3.39570707070707
4.88888888888889 3.39570707070707
4.89583333333333 3.39570707070707
4.90277777777778 3.39570707070707
4.90972222222222 3.39570707070707
4.91666666666667 3.39570707070707
4.92361111111111 3.39570707070707
4.93055555555556 3.39570707070707
4.9375 3.39570707070707
4.94444444444444 3.39570707070707
4.95138888888889 3.39570707070707
4.95833333333333 3.39570707070707
4.96527777777778 3.39570707070707
4.97222222222222 3.39570707070707
4.97916666666667 3.39570707070707
4.98611111111111 3.39570707070707
4.99305555555556 3.39570707070707
5 3.39570707070707
5.00694444444444 3.38975
5.01388888888889 3.38975
5.02083333333333 3.38975
5.02777777777778 3.38975
5.03472222222222 3.38975
5.04166666666667 3.38975
5.04861111111111 3.38975
5.05555555555556 3.38975
5.0625 3.38975
5.06944444444444 3.38975
5.07638888888889 3.38975
5.08333333333333 3.38975
5.09027777777778 3.38975
5.09722222222222 3.38975
5.10416666666667 3.38975
5.11111111111111 3.38975
5.11805555555556 3.38975
5.125 3.38975
5.13194444444444 3.38975
5.13888888888889 3.38975
5.14583333333333 3.39084158415842
5.15277777777778 3.39084158415842
5.15972222222222 3.39084158415842
5.16666666666667 3.39084158415842
5.17361111111111 3.39084158415842
5.18055555555556 3.39084158415842
5.1875 3.39084158415842
5.19444444444444 3.39084158415842
5.20138888888889 3.39084158415842
5.20833333333333 3.39084158415842
5.21527777777778 3.39084158415842
5.22222222222222 3.39084158415842
5.22916666666667 3.39084158415842
5.23611111111111 3.39084158415842
5.24305555555556 3.39084158415842
5.25 3.39084158415842
5.25694444444444 3.39084158415842
5.26388888888889 3.39084158415842
5.27083333333333 3.39084158415842
5.27777777777778 3.39084158415842
5.28472222222222 3.38504901960784
5.29166666666667 3.39635922330097
5.29861111111111 3.39635922330097
5.30555555555556 3.39635922330097
5.3125 3.39635922330097
5.31944444444444 3.39635922330097
5.32638888888889 3.39635922330097
5.33333333333333 3.39635922330097
5.34027777777778 3.39635922330097
5.34722222222222 3.39635922330097
5.35416666666667 3.39635922330097
5.36111111111111 3.39635922330097
5.36805555555556 3.39635922330097
5.375 3.39635922330097
5.38194444444444 3.39635922330097
5.38888888888889 3.39635922330097
5.39583333333333 3.39635922330097
5.40277777777778 3.39635922330097
5.40972222222222 3.39735576923077
5.41666666666667 3.39735576923077
5.42361111111111 3.40166666666667
5.43055555555556 3.40166666666667
5.4375 3.40166666666667
5.44444444444444 3.40166666666667
5.45138888888889 3.40166666666667
5.45833333333333 3.40166666666667
5.46527777777778 3.40166666666667
5.47222222222222 3.40166666666667
5.47916666666667 3.40166666666667
5.48611111111111 3.40166666666667
5.49305555555556 3.40166666666667
5.5 3.40166666666667
5.50694444444444 3.40166666666667
5.51388888888889 3.40166666666667
5.52083333333333 3.40166666666667
5.52777777777778 3.40166666666667
5.53472222222222 3.40166666666667
5.54166666666667 3.40166666666667
5.54861111111111 3.40166666666667
5.55555555555556 3.40166666666667
};
\addlegendentry{Plausible}
\addplot [line width=1.25pt, color1, smooth]
table {%
0.00694444444444444 2.33333333333333
0.0138888888888889 2.33333333333333
0.0208333333333333 2.33333333333333
0.0277777777777778 2.33333333333333
0.0347222222222222 2.33333333333333
0.0416666666666667 2.33333333333333
0.0486111111111111 2.33333333333333
0.0555555555555556 3.09166666666667
0.0625 3.09166666666667
0.0694444444444444 3.09166666666667
0.0763888888888889 3.09166666666667
0.0833333333333333 3.09166666666667
0.0902777777777778 3.09166666666667
0.0972222222222222 3.09166666666667
0.104166666666667 3.22777777777778
0.111111111111111 3.22777777777778
0.118055555555556 3.22777777777778
0.125 3.22777777777778
0.131944444444444 3.22777777777778
0.138888888888889 3.22777777777778
0.145833333333333 3.38333333333333
0.152777777777778 3.61666666666667
0.159722222222222 3.61666666666667
0.166666666666667 3.59722222222222
0.173611111111111 3.59722222222222
0.180555555555556 3.59722222222222
0.1875 3.59722222222222
0.194444444444444 3.59722222222222
0.201388888888889 3.43333333333333
0.208333333333333 3.43333333333333
0.215277777777778 3.43333333333333
0.222222222222222 3.43333333333333
0.229166666666667 3.43333333333333
0.236111111111111 3.43333333333333
0.243055555555556 3.43333333333333
0.25 3.26666666666667
0.256944444444444 3.26666666666667
0.263888888888889 3.26666666666667
0.270833333333333 3.26666666666667
0.277777777777778 3.26666666666667
0.284722222222222 3.33148148148148
0.291666666666667 3.33148148148148
0.298611111111111 3.34833333333333
0.305555555555556 3.34833333333333
0.3125 3.34833333333333
0.319444444444444 3.34833333333333
0.326388888888889 3.34833333333333
0.333333333333333 3.34833333333333
0.340277777777778 3.34833333333333
0.347222222222222 3.33030303030303
0.354166666666667 3.33030303030303
0.361111111111111 3.33030303030303
0.368055555555556 3.33030303030303
0.375 3.33030303030303
0.381944444444444 3.33030303030303
0.388888888888889 3.33030303030303
0.395833333333333 3.37361111111111
0.402777777777778 3.37361111111111
0.409722222222222 3.37361111111111
0.416666666666667 3.37361111111111
0.423611111111111 3.35641025641026
0.430555555555556 3.35641025641026
0.4375 3.35641025641026
0.444444444444444 3.31666666666667
0.451388888888889 3.31666666666667
0.458333333333333 3.31666666666667
0.465277777777778 3.31666666666667
0.472222222222222 3.31666666666667
0.479166666666667 3.31666666666667
0.486111111111111 3.31666666666667
0.493055555555556 3.23555555555556
0.5 3.23555555555556
0.506944444444444 3.23555555555556
0.513888888888889 3.23555555555556
0.520833333333333 3.23555555555556
0.527777777777778 3.23555555555556
0.534722222222222 3.23555555555556
0.541666666666667 3.29583333333333
0.548611111111111 3.29583333333333
0.555555555555556 3.29583333333333
0.5625 3.28725490196078
0.569444444444444 3.28725490196078
0.576388888888889 3.28725490196078
0.583333333333333 3.28725490196078
0.590277777777778 3.26018518518518
0.597222222222222 3.26018518518518
0.604166666666667 3.26018518518518
0.611111111111111 3.26018518518518
0.618055555555556 3.26018518518518
0.625 3.26018518518518
0.631944444444444 3.26018518518518
0.638888888888889 3.29122807017544
0.645833333333333 3.29122807017544
0.652777777777778 3.29122807017544
0.659722222222222 3.29122807017544
0.666666666666667 3.29122807017544
0.673611111111111 3.29122807017544
0.680555555555556 3.29122807017544
0.6875 3.30166666666667
0.694444444444444 3.30166666666667
0.701388888888889 3.27777777777778
0.708333333333333 3.27777777777778
0.715277777777778 3.27777777777778
0.722222222222222 3.27777777777778
0.729166666666667 3.27777777777778
0.736111111111111 3.25606060606061
0.743055555555556 3.25606060606061
0.75 3.25606060606061
0.756944444444444 3.25606060606061
0.763888888888889 3.25606060606061
0.770833333333333 3.25606060606061
0.777777777777778 3.25606060606061
0.784722222222222 3.26666666666667
0.791666666666667 3.26666666666667
0.798611111111111 3.26666666666667
0.805555555555556 3.26666666666667
0.8125 3.26666666666667
0.819444444444444 3.26666666666667
0.826388888888889 3.26666666666667
0.833333333333333 3.27638888888889
0.840277777777778 3.25733333333333
0.847222222222222 3.25733333333333
0.854166666666667 3.25733333333333
0.861111111111111 3.25733333333333
0.868055555555556 3.25733333333333
0.875 3.25733333333333
0.881944444444444 3.25320512820513
0.888888888888889 3.25320512820513
0.895833333333333 3.25320512820513
0.902777777777778 3.25320512820513
0.909722222222222 3.25320512820513
0.916666666666667 3.25320512820513
0.923611111111111 3.25320512820513
0.930555555555556 3.27530864197531
0.9375 3.27530864197531
0.944444444444444 3.27530864197531
0.951388888888889 3.27530864197531
0.958333333333333 3.27530864197531
0.965277777777778 3.27530864197531
0.972222222222222 3.27530864197531
0.979166666666667 3.25833333333333
0.986111111111111 3.25833333333333
0.993055555555556 3.25833333333333
1 3.25833333333333
1.00694444444444 3.25833333333333
1.01388888888889 3.25833333333333
1.02083333333333 3.25833333333333
1.02777777777778 3.24252873563218
1.03472222222222 3.24252873563218
1.04166666666667 3.24252873563218
1.04861111111111 3.24252873563218
1.05555555555556 3.24252873563218
1.0625 3.24252873563218
1.06944444444444 3.24252873563218
1.07638888888889 3.21611111111111
1.08333333333333 3.21611111111111
1.09027777777778 3.21611111111111
1.09722222222222 3.21611111111111
1.10416666666667 3.21611111111111
1.11111111111111 3.21611111111111
1.11805555555556 3.2252688172043
1.125 3.21197916666667
1.13194444444444 3.21197916666667
1.13888888888889 3.21197916666667
1.14583333333333 3.21197916666667
1.15277777777778 3.21197916666667
1.15972222222222 3.21197916666667
1.16666666666667 3.21197916666667
1.17361111111111 3.21010101010101
1.18055555555556 3.21010101010101
1.1875 3.21010101010101
1.19444444444444 3.21010101010101
1.20138888888889 3.21010101010101
1.20833333333333 3.21010101010101
1.21527777777778 3.21010101010101
1.22222222222222 3.21862745098039
1.22916666666667 3.21862745098039
1.23611111111111 3.21862745098039
1.24305555555556 3.21862745098039
1.25 3.21862745098039
1.25694444444444 3.21666666666667
1.26388888888889 3.21666666666667
1.27083333333333 3.20509259259259
1.27777777777778 3.20509259259259
1.28472222222222 3.20509259259259
1.29166666666667 3.20509259259259
1.29861111111111 3.20509259259259
1.30555555555556 3.20509259259259
1.3125 3.20509259259259
1.31944444444444 3.19414414414414
1.32638888888889 3.19414414414414
1.33333333333333 3.19414414414414
1.34027777777778 3.19414414414414
1.34722222222222 3.19414414414414
1.35416666666667 3.19414414414414
1.36111111111111 3.19414414414414
1.36805555555556 3.18377192982456
1.375 3.18377192982456
1.38194444444444 3.18377192982456
1.38888888888889 3.18377192982456
1.39583333333333 3.17393162393162
1.40277777777778 3.17393162393162
1.40972222222222 3.17393162393162
1.41666666666667 3.17393162393162
1.42361111111111 3.17393162393162
1.43055555555556 3.17393162393162
1.4375 3.17393162393162
1.44444444444444 3.17393162393162
1.45138888888889 3.17393162393162
1.45833333333333 3.17393162393162
1.46527777777778 3.17393162393162
1.47222222222222 3.17393162393162
1.47916666666667 3.17393162393162
1.48611111111111 3.17393162393162
1.49305555555556 3.17393162393162
1.5 3.17393162393162
1.50694444444444 3.17393162393162
1.51388888888889 3.17393162393162
1.52083333333333 3.17393162393162
1.52777777777778 3.17393162393162
1.53472222222222 3.17333333333333
1.54166666666667 3.17333333333333
1.54861111111111 3.17333333333333
1.55555555555556 3.17333333333333
1.5625 3.17333333333333
1.56944444444444 3.17333333333333
1.57638888888889 3.17333333333333
1.58333333333333 3.17333333333333
1.59027777777778 3.17333333333333
1.59722222222222 3.17333333333333
1.60416666666667 3.17723577235772
1.61111111111111 3.17723577235772
1.61805555555556 3.17723577235772
1.625 3.17723577235772
1.63194444444444 3.17723577235772
1.63888888888889 3.17723577235772
1.64583333333333 3.17723577235772
1.65277777777778 3.17723577235772
1.65972222222222 3.17723577235772
1.66666666666667 3.17723577235772
1.67361111111111 3.1765873015873
1.68055555555556 3.1765873015873
1.6875 3.1765873015873
1.69444444444444 3.1765873015873
1.70138888888889 3.1765873015873
1.70833333333333 3.1765873015873
1.71527777777778 3.1765873015873
1.72222222222222 3.1765873015873
1.72916666666667 3.1765873015873
1.73611111111111 3.1765873015873
1.74305555555556 3.1765873015873
1.75 3.1765873015873
1.75694444444444 3.1765873015873
1.76388888888889 3.1765873015873
1.77083333333333 3.1765873015873
1.77777777777778 3.1765873015873
1.78472222222222 3.1765873015873
1.79166666666667 3.1765873015873
1.79861111111111 3.1765873015873
1.80555555555556 3.1765873015873
1.8125 3.16782945736434
1.81944444444444 3.16782945736434
1.82638888888889 3.16782945736434
1.83333333333333 3.16782945736434
1.84027777777778 3.16782945736434
1.84722222222222 3.16782945736434
1.85416666666667 3.16782945736434
1.86111111111111 3.16782945736434
1.86805555555556 3.16782945736434
1.875 3.16782945736434
1.88194444444444 3.16782945736434
1.88888888888889 3.16782945736434
1.89583333333333 3.16782945736434
1.90277777777778 3.16782945736434
1.90972222222222 3.16782945736434
1.91666666666667 3.16782945736434
1.92361111111111 3.16782945736434
1.93055555555556 3.16782945736434
1.9375 3.16782945736434
1.94444444444444 3.16782945736434
1.95138888888889 3.17537878787879
1.95833333333333 3.17537878787879
1.96527777777778 3.17537878787879
1.97222222222222 3.17537878787879
1.97916666666667 3.17537878787879
1.98611111111111 3.17537878787879
1.99305555555556 3.17537878787879
2 3.17537878787879
2.00694444444444 3.17537878787879
2.01388888888889 3.17537878787879
2.02083333333333 3.17537878787879
2.02777777777778 3.17537878787879
2.03472222222222 3.17537878787879
2.04166666666667 3.17537878787879
2.04861111111111 3.17537878787879
2.05555555555556 3.17537878787879
2.0625 3.17888888888889
2.06944444444444 3.17888888888889
2.07638888888889 3.17888888888889
2.08333333333333 3.17888888888889
2.09027777777778 3.17826086956522
2.09722222222222 3.17826086956522
2.10416666666667 3.17826086956522
2.11111111111111 3.17826086956522
2.11805555555556 3.17826086956522
2.125 3.17826086956522
2.13194444444444 3.17826086956522
2.13888888888889 3.17826086956522
2.14583333333333 3.17826086956522
2.15277777777778 3.17826086956522
2.15972222222222 3.17826086956522
2.16666666666667 3.17826086956522
2.17361111111111 3.17826086956522
2.18055555555556 3.17826086956522
2.1875 3.17826086956522
2.19444444444444 3.17826086956522
2.20138888888889 3.17826086956522
2.20833333333333 3.17826086956522
2.21527777777778 3.17826086956522
2.22222222222222 3.17826086956522
2.22916666666667 3.16276595744681
2.23611111111111 3.16276595744681
2.24305555555556 3.16276595744681
2.25 3.16276595744681
2.25694444444444 3.16276595744681
2.26388888888889 3.16276595744681
2.27083333333333 3.16276595744681
2.27777777777778 3.16276595744681
2.28472222222222 3.16276595744681
2.29166666666667 3.16276595744681
2.29861111111111 3.16276595744681
2.30555555555556 3.16276595744681
2.3125 3.16276595744681
2.31944444444444 3.16276595744681
2.32638888888889 3.16276595744681
2.33333333333333 3.16276595744681
2.34027777777778 3.16276595744681
2.34722222222222 3.16276595744681
2.35416666666667 3.16276595744681
2.36111111111111 3.16276595744681
2.36805555555556 3.16979166666667
2.375 3.16979166666667
2.38194444444444 3.16979166666667
2.38888888888889 3.16979166666667
2.39583333333333 3.16979166666667
2.40277777777778 3.16979166666667
2.40972222222222 3.16979166666667
2.41666666666667 3.16979166666667
2.42361111111111 3.16979166666667
2.43055555555556 3.16979166666667
2.4375 3.16979166666667
2.44444444444444 3.16979166666667
2.45138888888889 3.16979166666667
2.45833333333333 3.16979166666667
2.46527777777778 3.16979166666667
2.47222222222222 3.16979166666667
2.47916666666667 3.16979166666667
2.48611111111111 3.16979166666667
2.49305555555556 3.16979166666667
2.5 3.16979166666667
2.50694444444444 3.16224489795918
2.51388888888889 3.16224489795918
2.52083333333333 3.16224489795918
2.52777777777778 3.16224489795918
2.53472222222222 3.16224489795918
2.54166666666667 3.16224489795918
2.54861111111111 3.16224489795918
2.55555555555556 3.16224489795918
2.5625 3.16224489795918
2.56944444444444 3.16224489795918
2.57638888888889 3.16224489795918
2.58333333333333 3.16224489795918
2.59027777777778 3.16224489795918
2.59722222222222 3.16224489795918
2.60416666666667 3.16224489795918
2.61111111111111 3.16224489795918
2.61805555555556 3.16224489795918
2.625 3.16224489795918
2.63194444444444 3.16224489795918
2.63888888888889 3.16224489795918
2.64583333333333 3.183
2.65277777777778 3.183
2.65972222222222 3.183
2.66666666666667 3.183
2.67361111111111 3.183
2.68055555555556 3.183
2.6875 3.183
2.69444444444444 3.183
2.70138888888889 3.183
2.70833333333333 3.183
2.71527777777778 3.183
2.72222222222222 3.183
2.72916666666667 3.183
2.73611111111111 3.183
2.74305555555556 3.183
2.75 3.183
2.75694444444444 3.183
2.76388888888889 3.183
2.77083333333333 3.183
2.77777777777778 3.183
2.78472222222222 3.18235294117647
2.79166666666667 3.18235294117647
2.79861111111111 3.18235294117647
2.80555555555556 3.18235294117647
2.8125 3.18235294117647
2.81944444444444 3.18235294117647
2.82638888888889 3.18235294117647
2.83333333333333 3.18235294117647
2.84027777777778 3.18235294117647
2.84722222222222 3.18235294117647
2.85416666666667 3.18235294117647
2.86111111111111 3.18235294117647
2.86805555555556 3.18235294117647
2.875 3.18235294117647
2.88194444444444 3.18235294117647
2.88888888888889 3.18235294117647
2.89583333333333 3.18235294117647
2.90277777777778 3.18235294117647
2.90972222222222 3.18235294117647
2.91666666666667 3.18235294117647
2.92361111111111 3.18173076923077
2.93055555555556 3.18173076923077
2.9375 3.18173076923077
2.94444444444444 3.18173076923077
2.95138888888889 3.18173076923077
2.95833333333333 3.18173076923077
2.96527777777778 3.18173076923077
2.97222222222222 3.18173076923077
2.97916666666667 3.18173076923077
2.98611111111111 3.18173076923077
2.99305555555556 3.18173076923077
3 3.18173076923077
3.00694444444444 3.18173076923077
3.01388888888889 3.18173076923077
3.02083333333333 3.18173076923077
3.02777777777778 3.18173076923077
3.03472222222222 3.18173076923077
3.04166666666667 3.18173076923077
3.04861111111111 3.18173076923077
3.05555555555556 3.18173076923077
3.0625 3.1877358490566
3.06944444444444 3.1877358490566
3.07638888888889 3.1877358490566
3.08333333333333 3.1877358490566
3.09027777777778 3.1877358490566
3.09722222222222 3.1877358490566
3.10416666666667 3.1877358490566
3.11111111111111 3.1877358490566
3.11805555555556 3.1877358490566
3.125 3.1877358490566
3.13194444444444 3.1877358490566
3.13888888888889 3.1877358490566
3.14583333333333 3.1877358490566
3.15277777777778 3.1877358490566
3.15972222222222 3.1877358490566
3.16666666666667 3.1877358490566
3.17361111111111 3.1877358490566
3.18055555555556 3.1877358490566
3.1875 3.1877358490566
3.19444444444444 3.1877358490566
3.20138888888889 3.18055555555556
3.20833333333333 3.18055555555556
3.21527777777778 3.18055555555556
3.22222222222222 3.18055555555556
3.22916666666667 3.18055555555556
3.23611111111111 3.18055555555556
3.24305555555556 3.18055555555556
3.25 3.18055555555556
3.25694444444444 3.18055555555556
3.26388888888889 3.18055555555556
3.27083333333333 3.18055555555556
3.27777777777778 3.18055555555556
3.28472222222222 3.18055555555556
3.29166666666667 3.18055555555556
3.29861111111111 3.18055555555556
3.30555555555556 3.18055555555556
3.3125 3.18055555555556
3.31944444444444 3.18055555555556
3.32638888888889 3.18055555555556
3.33333333333333 3.18055555555556
3.34027777777778 3.18
3.34722222222222 3.18
3.35416666666667 3.18
3.36111111111111 3.18
3.36805555555556 3.18
3.375 3.18
3.38194444444444 3.18
3.38888888888889 3.18
3.39583333333333 3.18
3.40277777777778 3.18
3.40972222222222 3.18
3.41666666666667 3.18
3.42361111111111 3.18
3.43055555555556 3.18
3.4375 3.18
3.44444444444444 3.18
3.45138888888889 3.18
3.45833333333333 3.18
3.46527777777778 3.18
3.47222222222222 3.18
3.47916666666667 3.17946428571429
3.48611111111111 3.17946428571429
3.49305555555556 3.17946428571429
3.5 3.17946428571429
3.50694444444444 3.17946428571429
3.51388888888889 3.17946428571429
3.52083333333333 3.17946428571429
3.52777777777778 3.17946428571429
3.53472222222222 3.17946428571429
3.54166666666667 3.17946428571429
3.54861111111111 3.17946428571429
3.55555555555556 3.17946428571429
3.5625 3.16461988304094
3.56944444444444 3.16461988304094
3.57638888888889 3.16461988304094
3.58333333333333 3.16461988304094
3.59027777777778 3.16461988304094
3.59722222222222 3.16461988304094
3.60416666666667 3.16461988304094
3.61111111111111 3.16461988304094
3.61805555555556 3.16436781609195
3.625 3.16436781609195
3.63194444444444 3.16436781609195
3.63888888888889 3.16436781609195
3.64583333333333 3.16436781609195
3.65277777777778 3.16436781609195
3.65972222222222 3.16436781609195
3.66666666666667 3.16436781609195
3.67361111111111 3.16436781609195
3.68055555555556 3.16436781609195
3.6875 3.16436781609195
3.69444444444444 3.16436781609195
3.70138888888889 3.16436781609195
3.70833333333333 3.16436781609195
3.71527777777778 3.16436781609195
3.72222222222222 3.16436781609195
3.72916666666667 3.16436781609195
3.73611111111111 3.16436781609195
3.74305555555556 3.16436781609195
3.75 3.16436781609195
3.75694444444444 3.15225988700565
3.76388888888889 3.15225988700565
3.77083333333333 3.15225988700565
3.77777777777778 3.15225988700565
3.78472222222222 3.15225988700565
3.79166666666667 3.15225988700565
3.79861111111111 3.15225988700565
3.80555555555556 3.15225988700565
3.8125 3.15225988700565
3.81944444444444 3.15225988700565
3.82638888888889 3.15225988700565
3.83333333333333 3.14416666666667
3.84027777777778 3.14416666666667
3.84722222222222 3.14416666666667
3.85416666666667 3.14416666666667
3.86111111111111 3.14416666666667
3.86805555555556 3.14416666666667
3.875 3.14416666666667
3.88194444444444 3.14416666666667
3.88888888888889 3.14416666666667
3.89583333333333 3.13852459016394
3.90277777777778 3.13852459016394
3.90972222222222 3.13852459016394
3.91666666666667 3.13852459016394
3.92361111111111 3.13852459016394
3.93055555555556 3.13852459016394
3.9375 3.13852459016394
3.94444444444444 3.13852459016394
3.95138888888889 3.13852459016394
3.95833333333333 3.13852459016394
3.96527777777778 3.13852459016394
3.97222222222222 3.13852459016394
3.97916666666667 3.13852459016394
3.98611111111111 3.13852459016394
3.99305555555556 3.13852459016394
4 3.13852459016394
4.00694444444444 3.13852459016394
4.01388888888889 3.13852459016394
4.02083333333333 3.13852459016394
4.02777777777778 3.13852459016394
4.03472222222222 3.15564516129032
4.04166666666667 3.15564516129032
4.04861111111111 3.15564516129032
4.05555555555556 3.15564516129032
4.0625 3.15564516129032
4.06944444444444 3.15564516129032
4.07638888888889 3.15564516129032
4.08333333333333 3.15564516129032
4.09027777777778 3.15564516129032
4.09722222222222 3.15564516129032
4.10416666666667 3.15564516129032
4.11111111111111 3.15564516129032
4.11805555555556 3.15564516129032
4.125 3.15564516129032
4.13194444444444 3.15564516129032
4.13888888888889 3.15564516129032
4.14583333333333 3.15564516129032
4.15277777777778 3.15564516129032
4.15972222222222 3.15564516129032
4.16666666666667 3.15564516129032
4.17361111111111 3.15555555555556
4.18055555555556 3.15555555555556
4.1875 3.15555555555556
4.19444444444444 3.15555555555556
4.20138888888889 3.15555555555556
4.20833333333333 3.15555555555556
4.21527777777778 3.15555555555556
4.22222222222222 3.15555555555556
4.22916666666667 3.15555555555556
4.23611111111111 3.15555555555556
4.24305555555556 3.15555555555556
4.25 3.15555555555556
4.25694444444444 3.15555555555556
4.26388888888889 3.15555555555556
4.27083333333333 3.15555555555556
4.27777777777778 3.15555555555556
4.28472222222222 3.15555555555556
4.29166666666667 3.15555555555556
4.29861111111111 3.15555555555556
4.30555555555556 3.15555555555556
4.3125 3.16640625
4.31944444444444 3.16640625
4.32638888888889 3.16640625
4.33333333333333 3.16640625
4.34027777777778 3.16640625
4.34722222222222 3.16640625
4.35416666666667 3.16640625
4.36111111111111 3.16640625
4.36805555555556 3.16640625
4.375 3.16640625
4.38194444444444 3.16640625
4.38888888888889 3.16640625
4.39583333333333 3.16640625
4.40277777777778 3.16640625
4.40972222222222 3.16640625
4.41666666666667 3.16640625
4.42361111111111 3.16640625
4.43055555555556 3.16640625
4.4375 3.16640625
4.44444444444444 3.16640625
4.45138888888889 3.17692307692308
4.45833333333333 3.17692307692308
4.46527777777778 3.17692307692308
4.47222222222222 3.17692307692308
4.47916666666667 3.17692307692308
4.48611111111111 3.17692307692308
4.49305555555556 3.17692307692308
4.5 3.17692307692308
4.50694444444444 3.17692307692308
4.51388888888889 3.17692307692308
4.52083333333333 3.17692307692308
4.52777777777778 3.17692307692308
4.53472222222222 3.17692307692308
4.54166666666667 3.17692307692308
4.54861111111111 3.17692307692308
4.55555555555556 3.17692307692308
4.5625 3.17692307692308
4.56944444444444 3.17692307692308
4.57638888888889 3.17692307692308
4.58333333333333 3.17692307692308
4.59027777777778 3.18181818181818
4.59722222222222 3.18181818181818
4.60416666666667 3.18181818181818
4.61111111111111 3.18181818181818
4.61805555555556 3.18181818181818
4.625 3.18181818181818
4.63194444444444 3.18181818181818
4.63888888888889 3.18181818181818
4.64583333333333 3.17412935323383
4.65277777777778 3.17412935323383
4.65972222222222 3.17412935323383
4.66666666666667 3.17412935323383
4.67361111111111 3.17412935323383
4.68055555555556 3.17412935323383
4.6875 3.17412935323383
4.69444444444444 3.17412935323383
4.70138888888889 3.17412935323383
4.70833333333333 3.17412935323383
4.71527777777778 3.17412935323383
4.72222222222222 3.17412935323383
4.72916666666667 3.17892156862745
4.73611111111111 3.17892156862745
4.74305555555556 3.17892156862745
4.75 3.17892156862745
4.75694444444444 3.17892156862745
4.76388888888889 3.17892156862745
4.77083333333333 3.17892156862745
4.77777777777778 3.17892156862745
4.78472222222222 3.17892156862745
4.79166666666667 3.17892156862745
4.79861111111111 3.17892156862745
4.80555555555556 3.17892156862745
4.8125 3.17892156862745
4.81944444444444 3.17892156862745
4.82638888888889 3.17892156862745
4.83333333333333 3.17892156862745
4.84027777777778 3.17892156862745
4.84722222222222 3.17892156862745
4.85416666666667 3.17892156862745
4.86111111111111 3.17892156862745
4.86805555555556 3.17342995169082
4.875 3.17342995169082
4.88194444444444 3.17342995169082
4.88888888888889 3.17342995169082
4.89583333333333 3.17342995169082
4.90277777777778 3.17342995169082
4.90972222222222 3.17342995169082
4.91666666666667 3.17342995169082
4.92361111111111 3.17342995169082
4.93055555555556 3.17342995169082
4.9375 3.17342995169082
4.94444444444444 3.17342995169082
4.95138888888889 3.17342995169082
4.95833333333333 3.17342995169082
4.96527777777778 3.17342995169082
4.97222222222222 3.17342995169082
4.97916666666667 3.17342995169082
4.98611111111111 3.17342995169082
4.99305555555556 3.17342995169082
5 3.17342995169082
5.00694444444444 3.17809523809524
5.01388888888889 3.17809523809524
5.02083333333333 3.17809523809524
5.02777777777778 3.17809523809524
5.03472222222222 3.17809523809524
5.04166666666667 3.17809523809524
5.04861111111111 3.17809523809524
5.05555555555556 3.17809523809524
5.0625 3.17809523809524
5.06944444444444 3.17809523809524
5.07638888888889 3.17809523809524
5.08333333333333 3.17809523809524
5.09027777777778 3.17809523809524
5.09722222222222 3.17809523809524
5.10416666666667 3.17809523809524
5.11111111111111 3.17809523809524
5.11805555555556 3.17809523809524
5.125 3.17809523809524
5.13194444444444 3.17809523809524
5.13888888888889 3.17809523809524
5.14583333333333 3.17769953051643
5.15277777777778 3.17769953051643
5.15972222222222 3.17769953051643
5.16666666666667 3.17769953051643
5.17361111111111 3.17769953051643
5.18055555555556 3.17769953051643
5.1875 3.17769953051643
5.19444444444444 3.17769953051643
5.20138888888889 3.17769953051643
5.20833333333333 3.17769953051643
5.21527777777778 3.17769953051643
5.22222222222222 3.17769953051643
5.22916666666667 3.17769953051643
5.23611111111111 3.17769953051643
5.24305555555556 3.17769953051643
5.25 3.17769953051643
5.25694444444444 3.17769953051643
5.26388888888889 3.16134259259259
5.27083333333333 3.16134259259259
5.27777777777778 3.16134259259259
5.28472222222222 3.15639269406393
5.29166666666667 3.15639269406393
5.29861111111111 3.15639269406393
5.30555555555556 3.15639269406393
5.3125 3.15639269406393
5.31944444444444 3.15639269406393
5.32638888888889 3.15639269406393
5.33333333333333 3.15639269406393
5.34027777777778 3.15639269406393
5.34722222222222 3.15639269406393
5.35416666666667 3.15639269406393
5.36111111111111 3.15639269406393
5.36805555555556 3.15639269406393
5.375 3.15639269406393
5.38194444444444 3.15639269406393
5.38888888888889 3.15639269406393
5.39583333333333 3.15639269406393
5.40277777777778 3.15639269406393
5.40972222222222 3.15639269406393
5.41666666666667 3.15639269406393
5.42361111111111 3.16103603603604
5.43055555555556 3.16103603603604
5.4375 3.16103603603604
5.44444444444444 3.16103603603604
5.45138888888889 3.16103603603604
5.45833333333333 3.16103603603604
5.46527777777778 3.16103603603604
5.47222222222222 3.16103603603604
5.47916666666667 3.16103603603604
5.48611111111111 3.16103603603604
5.49305555555556 3.16103603603604
5.5 3.16103603603604
5.50694444444444 3.16103603603604
5.51388888888889 3.16103603603604
5.52083333333333 3.16103603603604
5.52777777777778 3.16103603603604
5.53472222222222 3.16103603603604
5.54166666666667 3.16103603603604
5.54861111111111 3.16103603603604
5.55555555555556 3.16103603603604
};
\addlegendentry{Typical}
\addplot [semithick, color2, dashed]
table {%
0 3.44
1 3.44
2 3.44
3 3.44
4 3.44
5 3.44
6 3.44
7 3.44
8 3.44
9 3.44
10 3.44
};
\addlegendentry{Average correctness of existing facts (3.44)}
\end{axis}

\end{tikzpicture}
